End-to-end Autoencoder for Superchannel Transceivers with Hardware Impairment

We propose an end-to-end learning-based approach for superchannel systems impaired by non-ideal hardware component. Our system achieves up to 60% SER reduction and up to 50% guard band reduction compared with the considered baseline scheme.

==> Figures/WDM_SER.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepackage{ amsmath,amssymb}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usepackage{hyperref}% add hypertext capabilities
\usepackage{natbib}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{tikzmark}
\usetikzlibrary{calc,matrix,positioning}
\usepackage{osameet3}

\tikzset{%
	partial ellipse/.style args={#1:#2:#3}{%
		insert path={+ (#1:#3) arc (#1:#2:#3)}%
	}%
}%



\usepackage[nomessages]{fp}
\usepackage{pgfplots}
\usepackage{pgfkeys}
    \newenvironment{customlegend}[1][]{%
        \begingroup
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\pgfplotsset{ 
cycle list={%
{draw=black,mark=star,solid},
{draw=black, mark=square,solid}}}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[%
    scale only axis,
    tick label style={scaled ticks=base 10:2},
	xlabel= $\eta$ , ylabel= symbol error rate,
	xmin=0.04, xmax=0.1,%
	ymin=1.8e-5, ymax=5e-3,%
	grid=both,%
 	width=6.5cm, height=3.8cm,%
	legend cell align={left},%
	label style={font=\footnotesize},
	tick style={font=\footnotesize},
% 	xtick={0.04,0.05,0.06,0.07,0.08,0.09,0.1},
% 	xticklabels ={$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	legend style={at={(0.38,0.75)},anchor=west,nodes={scale=0.9, transform shape}, font=\footnotesize}%
]%

\addplot +[thick, color=green!50!black, solid, mark=*, mark options={scale=1,solid }] coordinates { 
 (0.04, 3.73e-3)
 (0.05,6.191e-04) (0.06,1.607e-04)
(0.07,7.904e-05) (0.08, 6.5724e-05) 
(0.09,6.4142e-5)
(0.1, 6.415e-05) 
};\addlegendentry{Baseline}


\addplot +[thick, color=cyan, solid, mark=otimes, mark options={scale=1,solid }] coordinates { 
 (0.04, 3.447e-3)
 (0.05,5.416e-04) (0.06,1.330e-04)
(0.07,7.078e-05) (0.08, 5.5724e-05) 
(0.09,5.5012e-5)
(0.1, 5.465e-05) 
};\addlegendentry{AE w/ fixed NN1, NN2, NN3}


\addplot +[thick, color=yellow!30!red, dashed, mark=triangle*, mark options={scale=1,solid }] coordinates { 
(0.04, 2.3e-4)
 (0.05,1.1878e-4) (0.06, 7.88e-5)
 (0.07,5.9e-05) (0.08, 4.8976e-05) 
(0.09, 4.32e-5) (0.1,3.745e-05) 
};\addlegendentry{AE w/ fixed NN1, NN3}

\addplot +[thick, color=brown!20!black, solid, mark=square, mark options={scale=1,solid }] coordinates { 
 (0.04, 1.66e-4)
 (0.05,1.0278e-4) (0.06, 6.576e-5)
 (0.07,5.05e-05) (0.08, 4.2476e-05) 
(0.09, 3.72e-5)(0.1,3.505e-05) 
};\addlegendentry{AE w/ fixed NN1}


\addplot +[thick, color=red, solid, mark=diamond*, mark options={scale=1,solid }] coordinates { 
(0.04,1.33e-4)
 (0.05,7.55e-5) (0.06, 4.67e-5)
 (0.07,3.87e-05) (0.08, 3.256e-05) 
(0.09, 2.75e-5)(0.1,2.375e-05) 
};\addlegendentry{AE}


\addplot +[thick, color=blue, dashed, mark=>, mark options={scale=1,solid }] coordinates { 
(0.04,3.05e-5) 
(0.1, 3.05e-5) 
};

\path[draw, thick, ->](0.055, 6.5724e-05) -- (0.08, 6.5724e-05);
\path[draw, thick, ->](6,-0.7) -- (6,-0.7);
	
\end{semilogyaxis}
% \node at (6,-0.7) {$ \footnotesize{\cdot10^{-2}}$};
\node at (0.7, 3.6) {(a)};
\node at (0.9, 0.75) { \footnotesize{single channel}};
\draw[black] (0.7, 0.35) [partial ellipse=-90+30+360:90-30:.07cm and 0.2cm];%
\end{tikzpicture}




\begin{tikzpicture}%[scale=0.75]
\begin{semilogyaxis}[%
    scale only axis,
    tick label style={scaled ticks=base 10:3},
    % ytick scale label code/.code={$\times 10^{#1}$},
    % /pgf/number format/precision=4,
	xlabel= $\eta$, 
% 	xtick={0.004,0.005,0.006,0.007,0.008,0.009,0.01},
    % xticklabels={$4$,$5$,$6$,$7$,$8$,$9$,$10$},
    ytick={1e-4,2e-4,3e-4,4e-4,5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3},
    yticklabels={$ $,$ $,$ $,$ $,$ $, $ $, $ $,$ $,$ $, $10^{-3}$},
	xmin=0.004, xmax=0.01,%
	ymin=1.0e-4, ymax=4e-3,%
	grid=both,%
 	width=6.5cm, height=3.8cm,%
	legend cell align={left},%
	label style={font=\footnotesize},
	tick style={font=\footnotesize},
	legend style={at={(0.38,0.75)},anchor=west,nodes={scale=0.9, transform shape}, font=\footnotesize},%,
]%

\addplot +[thick, color=green!50!black, solid, mark=*, mark options={scale=1,solid }] coordinates { 
(0.004, 8.123e-4)
(0.005, 6.231e-4)
(0.006, 5.109e-4)
(0.007, 4.525e-4)
(0.008, 4.105e-04) 
(0.009, 3.920e-04)
(0.010, 3.860e-04) 
};\addlegendentry{Baseline}


\addplot +[thick, color=cyan, solid, mark=otimes, mark options={scale=1,solid }] coordinates { 
(0.004, 7.351e-4)
(0.005, 5.6231e-4)
(0.006, 4.561e-4)
(0.007, 3.825e-4)
(0.008, 3.595e-04) 
(0.009, 3.3880e-04) 
(0.010, 3.1680e-04) 
};\addlegendentry{AE w/ fixed NN1, NN2, NN3}


\addplot +[thick, color=yellow!30!red, dashed, mark=triangle*, mark options={scale=1,solid }] coordinates { 
 (0.004,7.323e-4)
 (0.005,4.856e-4)
 (0.006,3.569e-4)
 (0.007,2.765e-4)
 (0.008, 2.305e-4) 
 (0.009, 2.061e-4)
 (0.010, 1.881e-4)
};\addlegendentry{AE w/ fixed NN1, NN3}
 


\addplot +[thick, color=brown!20!black, solid, mark=square, mark options={scale=1,solid }] coordinates { 
 (0.004,5.723e-4)
 (0.005,4.056e-4)
 (0.006,3.0023e-4)
 (0.007,2.201e-4)
 (0.008, 1.865e-4) 
 (0.009, 1.676e-4)
 (0.010, 1.562e-4)
};\addlegendentry{AE w/ fixed NN1}


\addplot +[thick, color=red, solid, mark=diamond*, mark options={scale=1,solid }] coordinates { 
 (0.004,4.7023e-4)
 (0.005,3.055e-4)
 (0.006,2.232e-4)
 (0.007, 1.755e-4)
 (0.008, 1.535e-4) 
 (0.009, 1.352e-4)
 (0.010, 1.192e-4)
};\addlegendentry{AE}


\addplot +[thick,dashed, color=blue, mark=>, mark options={scale=1,solid }] coordinates { 
 (0.004,1.86e-4) 
(0.010,1.86e-4) 
}; 
% \addlegendentry{Model-based single channel}

\end{semilogyaxis}

% \node at (6,-0.7) {$ \footnotesize{\cdot10^{-3}}$};
\node at (0.7, 3.6) {(b)};
\node at (0.9, 1.0) { \footnotesize{single channel}};
\draw[black] (0.7, 0.65) [partial ellipse=-90+30+360:90-30:.07cm and 0.2cm];%
\end{tikzpicture}






\end{document}




\end{document}

==> Figures/single_channel_SER_FR.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}


\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point\
\usepackage{osameet3}
\usepackage{amsmath,amssymb, amsfonts, amsthm, bm}
\usepackage{hyperref}% add hypertext capabilities
\usepackage{natbib}
\usetikzlibrary{shapes.arrows}
\usepackage{osameet3}



\usepackage[nomessages]{fp}
\usepackage{pgfplots}
\usepackage{pgfkeys}
    \newenvironment{customlegend}[1][]{%
        \begingroup
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\pgfplotsset{ 
cycle list={%
{draw=black,mark=star,solid},
{draw=black, mark=square,solid}}}

\begin{document}

\begin{tikzpicture}

\begin{semilogyaxis}[%
    scale only axis,
	grid=both,%
	xlabel=$V_{\text{p}}$,
	ylabel= symbol error rate,
	xmin=.6, xmax=1.0,%
	ymin=1e-6, ymax=1e-1,%
 	width=6.5cm, height=3.8cm,%
	legend cell align={left},%
	label style={font=\footnotesize},
	tick style ={font=\footnotesize},
	legend style={at={(0.55,0.85)},anchor=west,nodes={scale=0.9, transform shape},font=\footnotesize}%
]%

\addplot +[thick, color=blue, solid, mark=*, mark options={scale=1,solid }] coordinates { 
(0.3, 0.12709875) (0.4, 0.03511906) (0.5, 0.00793437)
(0.6, 0.00188344 ) (0.7,  0.00056078) (0.8, 0.00045375)
 (0.9, 0.00116547) (1.0, 0.00255531)
};
\addlegendentry{W/o compensation}


\addplot +[thick, color=green!50!black, solid, mark=square, mark options={scale=1,solid }] coordinates { 
(0.3, 2.36095156e-01) (0.4, 9.16050000e-02 ) (0.5, 2.98837500e-02 )
(0.6,  8.01875000e-03 ) (0.7,  1.90562500e-03 ) (0.8,4.16093750e-04 )
 (0.9, 8.23437500e-05) (1.0,3.25000000e-05])
 (1.1, 1.50781250e-04)
};
\addlegendentry{Baseline}


\addplot +[thick, color=red, solid, mark=triangle*, mark options={scale=1,solid }] coordinates { 

(0.6, 5.95e-5 ) (0.7,  1.52e-5 ) (0.8,3.2e-6 )
 (0.9, 1.69e-6) (1.0,3.78e-6])
 
};
\addlegendentry{AE}
\end{semilogyaxis}

\node at (0.7, 3.6) {(a)};
\end{tikzpicture}




\begin{tikzpicture}%[scale=0.75]

\begin{axis}[
    scale only axis,
    xlabel=Normalized frequency $(f/f_{\text{b}})$,
    ylabel= Frequency response $|H(f)|$,
	xmin=-2, xmax=2,%
	ymin=-0.1, ymax=1.7,%
 	width=6.5cm, height=3.8cm,%
	legend cell align={left},%
	label style={font=\footnotesize},
	ylabel style={font=\footnotesize, at={(0.05,0.5)}},
	tick style={font=\footnotesize},
	legend style={at={(0.26,0.3)},anchor=west,nodes={scale=0.8, transform shape}, font=\footnotesize}%
]



\addplot+[thick, color=green!50!black, solid, mark=None,line width=0.5mm] table {Figures/Data/rrc_middle.txt};
\addlegendentry{RRC filter}
\addplot+[thick, color=black, dashed, mark=None, mark options={scale=1,solid }] table {Figures/Data/rrc_1.05.txt};
\addlegendentry{RRC adj. ch., $\eta = 0.05$}



\addplot+[thick, color=red, mark=None,line width=0.3mm] table {Figures/Data/learned_fr.txt};
\addlegendentry{Learned filter, $\eta=0.05 $}


% \addplot+[thick, color=red, mark=None, line width=0.3mm] table {Figures/Data/learned_fr_1.05.txt};
% \addlegendentry{Learned-$1.05f_{symb}$}

\addplot+[thick, color=blue, dashed, mark=None, line width=0.5mm] table {Figures/Data/learned_fr_single.txt};
\addlegendentry{Learned filter, single ch. }
    
\end{axis}
\node at (0.7, 3.6) {(b)};
\end{tikzpicture}



\end{document}

==> Figures/wdm_system_model.tex <==
\documentclass{standalone}%
\renewcommand{\sfdefault}{phv}%
\renewcommand{\rmdefault}{ptm}%
\renewcommand{\ttdefault}{pcr}%
\normalfont\selectfont%
\usepackage{tikz,pgfplots}%

\usepackage{amsmath}%


\usetikzlibrary{shapes.geometric}



\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%
\interdisplaylinepenalty=2500%
\newcommand{\bs}[1]{\boldsymbol{#1}}%
\newcommand{\vect}[1]{\ensuremath{\boldsymbol{#1}}}%

\begin{document}%
\tikzstyle{expr}=[font=\footnotesize]%
\tikzstyle{block}=[expr,rectangle, draw, thick, minimum size=30pt,
minimum height=17pt, inner sep=3pt, rounded corners=5, fill=white]%
\tikzstyle{edge} = [draw, thick, ->]%
\begin{tikzpicture}[scale=1.2, auto, swap, every text node part/.style={align=center}]%
	

	\def\xoff{0.45};%
	\def\yoffa{0.35};%
	\def\yoffb{1.1};%
	
	\draw[black, dashed, rounded corners=5, fill=black!5] (-8.9, \yoffa+1.6) rectangle (0.5, \yoffb-1.2);%
	\draw[black, dashed, rounded corners=5, fill=black!5] (-9.0, \yoffa+1.2) rectangle (0.4, \yoffb-1.7);%
	\draw[black, dashed, rounded corners=5, fill=black!5] (-9.1, \yoffa+0.8) rectangle (0.3, \yoffb-2.2);%
	
	\node[] (txn)           at (-6.8, \yoffa+1.4) { Tx-N};
	\node[rotate=50] (dots) at (-7.3, \yoffa+1.2) { \large{$\cdots$}};
	\node[] (tx2)           at (-7.5, \yoffa+1.0) { Tx-2};
	\node[] (tx1)           at (-8,   \yoffa+0.6)    { Tx-1};
	
	
	
	
	%%%%% Top branch
    \node[] (msg1)               at (-9.9, \xoff) {};%
	\node[block,] (tx1)          at (-8.5, \xoff) {Mapper};%
	\node[block, rotate=0] (os1) at (-7.1, \xoff) {$\uparrow$};%
	\node[block] (tps1)          at (-5.5, \xoff) {pulse shaping};%
% 	\node[]() at (-5,0.4) {RRC filter};
	\node[block, fill=black!15](arcsin1) at (-3.9,\xoff) {DPD};
	
	\path[edge] (msg1) -- node[above, pos=0.3]{$m_k$} (tx1);%
	\path[edge] (tx1)  -- node[above, pos=0.4]{$x_k$}  (os1);%
	\path[edge] (os1)  -- node[above, pos=0.5]{$\tilde{x}_k$} (tps1);%
	\path[edge] (tps1) -- node[above, pos=0.4]{$s_k$}(arcsin1);%
	
	\path[draw, thick, -] (-3.45,\xoff) -- (-3.2,0);
	
	
	
%%%%% bottom branch
	\node[] (msg)                   at (-9.9, -\xoff) {};%
	\node[block, fill=yellow] (tx)  at (-8.5, -\xoff) {NN1};%
	\node[block,rotate=0] (os)      at (-7.1, -\xoff) {$\uparrow$};%
	\node[block, fill=yellow] (tps) at (-5.5, -\xoff) {NN2};%
% 	\node[]() at (-5,-1.2) {trainable filter};
	
	\node[block, fill=yellow](arcsin) at (-3.9,-\xoff) {NN3};
% 	\node[]() at (-3.2,-\xoff+0.15) {$\hat{x}$};
	
	\path[edge] (msg) -- node[above, pos=0.3]{$m_k$} (tx);%
	\path[edge] (tx)  -- node[above, pos=0.4]{$x_k$} (os);%
	\path[edge] (os)  -- node[above, pos=0.3]{$\tilde{x}_k$}(tps);%
	\path[edge] (tps) -- node[above, pos=0.6]{$s_k$}(arcsin);%
% 	\path[edge] (msg) -- node[above, pos=0.4]{$m$} (tx);%
% 	\path[edge] (tx)  -- node[above, pos=0.4]{$x$} (os);%
% 	\path[edge] (os)  -- node[above, pos=0.4]{$\tilde{x}$} (tps);%
% 	\path[edge] (tps) -- node[above, pos=0.4]{$s$} (arcsin);%
	
	\path[draw, thick, -] (-3.45,-\xoff) -- (-3.2,0);
% 	\node[](arcsin) at (-3.2,-\xoff) {$\tilde{s}_k$};
	
	\node[block] (dac) at (-2.4, 0) {DAC};%
	\node[]  at (-1.3, 0.4) {linear};%
	\node[block] (pa) at (-1.3, 0) {PA};%
	
	\path[edge] (-3.2,0) -- node[above, pos=0.4]{$\tilde{s}_k$} (dac);
	\path[edge] (dac) -- (pa);
	%%%%% Modulator
	\node[block] (mod) at (-0.2, 0) {IQM};%
	
	
	
	%%%% MUX 
	\node [trapezium, trapezium angle=45, minimum width=20mm, draw, thick, rotate=270] (mux) at (1.2,0.3) {\,\,\,\,MUX\,\,\,\,};
% 	\node[block, rotate=90] (mux) at (1.2, 0) {MUX};%
	\path[edge] (0.5, 0.6) --  (1,0.6);
	\path[edge] (0.4, 0.3) --  (1,0.3);
	\path[edge] (mod) --  (1,0);
	
	
	%%%% Noise loading
	\node[expr, circle, draw, inner sep=-0.3] (plus) at (2.2, 0.3) {$+$};%
	\node[] (noise) at (2.2, -0.7) {$n(t)$};
	
		%%%% DEMUX 
% 	\node[block, rotate=90] (demux) at (3.2, 0) {DEMUX};%
    \node [trapezium, trapezium angle=45, minimum width=20mm, draw, thick, rotate=90] (demux) at (3.2,0.3) {DEMUX};
	\path[edge] (3.4, 0.6) --  (4.4, 0.6);
	\path[edge] (3.4, 0.3) --  (4.3,0.3);

	
	

	
	
	%%%   ############ Receiver ##############
	\node[] (receiver) at (6,1.6) {Receiver};
	\draw[black, dashed, rounded corners=5, fill=black!5] (4.4, \yoffa+1.6) rectangle (10.95, \yoffb-1.8);%
	\draw[black, dashed, rounded corners=5, fill=black!5] (4.3, \yoffa+1.2) rectangle (10.85, \yoffb-2);%
	\draw[black, dashed, rounded corners=5, fill=black!5] (4.2, \yoffa+0.8) rectangle (10.75, \yoffb-2.2);%\
	
	\node[] (rx1) at (6.7,\yoffa+1.4) { Rx-N};
	\node[rotate=50] (dots) at (6.2,\yoffa+1.2) { \large{$\cdots$}};
	\node[] (rx2) at (6.0,\yoffa+1.0) { Rx-2};
	\node[] (rx3) at (5.5,\yoffa+0.6) { Rx-1};
	
	
	
    \node[block, rotate=0] (lpf) at (5.0, 0) {ADC};%

	
	\node[block] (mf) at (6.2, 0) {MF};%
	\node[block, rotate=0] (ds) at (7.5, 0) {$\downarrow$};%
	
	
	\path[draw, thick, -] (ds) --node[above, pos=0.6] {$y_k$}  (8.3,0);%

	
	
	\node[block] (rx1) at (9.3, \xoff) {De-mapper};%
	\node[block, fill=yellow] (rx2) at (9.2, -\xoff) {NN4};%
	
	\node[block, rotate=90] (argmax) at (10.4, -\xoff) {$\arg\max$};%
	
	
	\node[] (rmsg1) at (11.7, \xoff) {};%
	\node[] (rmsg2) at (11.7, -\xoff) {};%
	
	

	
	\path[edge] (pa) -- (mod);%
	\path[edge] (mux) -- (plus);%
	\path[edge] (plus) -- (demux);%
	\path[edge] (3.4,0) --  (lpf);%
	\path[edge] (noise) -- (plus);%
	\path[edge] (lpf) --  (mf);
    
    \path[edge] (mf) --(ds);%
    
    \path[edge] (rx2) --node[above, pos=0.6] {$\boldsymbol{q}_k$} (argmax);
    
    \path[edge] (8.3,0)  --  (8.65,\xoff);%
    \path[edge] (8.3,0)  --  (8.75,-\xoff);%
    \path[edge] (rx1)    -- node[above, pos=0.82]{$\hat{m}_k$} (rmsg1);%
    \path[edge] (argmax) -- node[above, pos=0.7]{$\hat{m}_k$} (rmsg2);%
    
    
    
    \draw[thick] (10,-\xoff) -- (10,-1.5) -- (-9.2,-1.5);
    \node[] (loss) at (2, -\xoff-0.8) {$\mathcal{J}_{CE}(\boldsymbol{\theta}_1, \boldsymbol{\theta}_2, \boldsymbol{\theta}_3, \boldsymbol{\theta}_4)$};%
    \path[edge] (-9.2,-1.5) -- (-9.2,-\xoff) ;
    
    
    
  
	
	
	

    
\end{tikzpicture}%
\end{document}%

